Standardizing Structural Causal Models

Synthetic datasets generated by structural causal models (SCMs) are commonly used for benchmarking causal structure learning algorithms. However, the variances and pairwise correlations in SCM data tend to increase along the causal ordering. Several popular algorithms exploit these artifacts, possibly leading to conclusions that do not generalize to real-world settings. Existing metrics like $\operatorname{Var}$-sortability and $\operatorname{R^2}$-sortability quantify these patterns, but they do not provide tools to remedy them. To address this, we propose internally-standardized structural causal models (iSCMs), a modification of SCMs that introduces a standardization operation at each variable during the generative process. By construction, iSCMs are not $\operatorname{Var}$-sortable. We also find empirical evidence that they are mostly not $\operatorname{R^2}$-sortable for commonly-used graph families. Moreover, contrary to the post-hoc standardization of data generated by standard SCMs, we prove that linear iSCMs are less identifiable from prior knowledge on the weights and do not collapse to deterministic relationships in large systems, which may make iSCMs a useful model in causal inference beyond the benchmarking problem studied here. Our code is publicly available at: https://github.com/werkaaa/iscm.

==> fullfigures/algo_population.tex <==
\begin{algorithm}[H]
\caption{Sampling from an iSCM}
\begin{algorithmic}
\State{\textbf{Input}: DAG $\mathcal{G}$, noise distribution $\distnoisejoint$,}
\State{\hphantom{\textbf{Input}: }functions $\{f_1, ..., f_{\numvars}\}$}
\vspace*{1pt}
\State $\pi \gets$ topological ordering of $\mathcal{G}$ 
\For{$i=1$ to $\numvars$}
    \State $\varepsilon_{\pi_i} \sim \distnoise{\pi_i}$ \vspace*{1pt}%
    \State $x_{\pi_i} \gets f_{\pi_i}(\paours{\pi_i}, \varepsilon_{\pi_i})$ \vspace*{1pt}%
    %
    \vspace*{1pt}
    \State $\displaystyle \as{x}_{\pi_i} \gets \frac{x_{\pi_i} - \mathbb{E}[x_{\pi_i}]}{\sqrt{\varop[x_{\pi_i}]}}$
    \vspace*{1pt}
\EndFor \\
\vspace*{0pt}
\Return $\big[\as{x}_1, \dots, \as{x}_d\big]$\Comment{$\in \mathbb{R}^{d}$}
\end{algorithmic}
\label{alg:iscm}
\end{algorithm}
